Efficient Wait-k Models for Simultaneous Machine Translation

Simultaneous machine translation consists in starting output generation before the entire input sequence is available. Wait-k decoders offer a simple but efficient approach for this problem. They first read k source tokens, after which they alternate between producing a target token and reading another source token. We investigate the behavior of wait-k decoding in low resource settings for spoken corpora using IWSLT datasets. We improve training of these models using unidirectional encoders, and training across multiple values of k. Experiments with Transformer and 2D-convolutional architectures show that our wait-k models generalize well across a wide range of latency levels. We also show that the 2D-convolution architecture is competitive with Transformers for simultaneous translation of spoken language.

==> figures/iwslt15_envi/mpa_path.tex <==
\def\results{data/iwslt15_envi}
\begin{tikzpicture}
    \pgfmathsetmacro{\avleng}{21.08}
    \pgfmathsetmacro{\wue}{29.22}

    \begin{groupplot}[
        group style={%
            group size=2 by 1,
            horizontal sep=0pt
        },
        ymin=24, ymax=30,
        legend style={at={(1.2,0.04)},anchor=south east},
        tick label style={font=\tiny},
        y tick label style={font=\tiny, xshift=2pt},
        x tick label style={font=\tiny, yshift=1pt},
        ytick={14,15,...,32},
        minor y tick num=1,
       ]
    \nextgroupplot[xmin=2,xmax=10,
                   height=3.8cm,
                   width=4.5cm, grid=both,
                   y axis line style=-,
                   xlabel=\csname AL\endcsname, 
                   x label style={%
                   at={(axis description cs:0.5,-0.07)},anchor=north, font=\scriptsize},
                   %ylabel=BLEU,
                   xtick={0,2,...,10},
                   minor x tick num=1,
                   cycle list name=mainpalette,
                   ]

\addplot coordinates {(-1, \wue) (22, \wue)};
\addlegendentry{Offline}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_path_kinf_update.dat};
\addlegendentryexpanded{$\ktr=\infty$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_path_k7_update.dat};
\addlegendentry{$\ktr=7$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_path_k1_update.dat};
\addlegendentry{$\ktr=1$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/keval_update.dat};
\addlegendentry{$\ktr=\kev$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_above_k1_update.dat};
\addlegendentry{$\ktr\geq1$}

\legend{}
\end{groupplot}
\end{tikzpicture}



==> figures/iwslt15_envi/mt_encoder.tex <==
\def\results{data/iwslt15_envi}
\begin{tikzpicture}
    \pgfmathsetmacro{\avleng}{21.08}
    \pgfmathsetmacro{\wue}{28.90}
    \begin{axis}[height=3.8cm, width=4.8cm, grid=both,
                 y axis line style=-,
                 xlabel=\csname AL\endcsname, 
                 x label style={at={(axis description cs:0.5,-0.07)},anchor=north, font=\scriptsize},
                 %ylabel=BLEU,
                 y tick label style={font=\tiny, xshift=2pt},
                 x tick label style={font=\tiny, yshift=1pt},
                 xmin=2,xmax=10.1, 
                 xtick={-1,1,3,5,7,9,11},
                 minor x tick num=1,
                 ymin=18, ymax=30,
                 ytick={18,20,...,30},
                 minor y tick num=1,
                 legend style={anchor=north east, font=\scriptsize},
                 every axis plot/.append style={line width=0.8pt, mark size=2pt},
                 ]

\addplot[mark=x, p1red]
table [y=BLEU4-b1,x=AL-b1]{\results/bidir_transformer/trained_path_k1.dat};
\addplot[mark=o, p1red]
table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_k1.dat};

\addplot[mark=x, p1blue]
table [y=BLEU4-b1,x=AL-b1]{\results/bidir_transformer/trained_path_k7.dat};
\addplot[mark=o, p1blue]
table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_k7.dat};
\end{axis}
\end{tikzpicture}



==> figures/iwslt15_envi/mt_path.tex <==
\def\results{data/iwslt15_envi}
\begin{tikzpicture}
    \pgfmathsetmacro{\avleng}{21.08}
    \pgfmathsetmacro{\wue}{28.90}

    \begin{groupplot}[
        group style={%
            group size=2 by 1,
            horizontal sep=0pt
        },
        ymin=24, ymax=30,
        legend style={at={(1.2,0.04)},anchor=south east},
        tick label style={font=\tiny},
        y tick label style={font=\tiny, xshift=2pt},
        x tick label style={font=\tiny, yshift=1pt},
        ytick={14,15,...,32},
        minor y tick num=1,
       ]
    \nextgroupplot[xmin=2,xmax=10,
                   y axis line style=-,
                   height=3.8cm,
                   width=4.5cm, grid=both,
                   xlabel=\csname AL\endcsname, 
                   x label style={%
                   at={(axis description cs:0.5,-0.07)},anchor=north, font=\scriptsize},
                   %ylabel=BLEU,
                   xtick={0,2,...,10},
                   minor x tick num=1,
                   cycle list name=mainpalette,
                   ]

\addplot  coordinates {(-1, \wue) (22, \wue)};
\addlegendentry{Offline}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_kinf.dat};
\addlegendentryexpanded{$\ktr=\infty$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_k7.dat};
\addlegendentry{$\ktr=7$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_k1.dat};
\addlegendentry{$\ktr=1$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/keval.dat};
\addlegendentry{$\ktr=\kev$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/1tolx.dat};
\addlegendentry{$\ktr\in[1..\lx]$}

\legend{}

\end{groupplot}
\end{tikzpicture}



==> figures/iwslt15_vien/mpa_path.tex <==
\def\results{data/iwslt15_vien}
\begin{tikzpicture}
    \pgfmathsetmacro{\avleng}{26.56}
    \pgfmathsetmacro{\wue}{26.81}

    \begin{groupplot}[
        group style={%
            group size=2 by 1,
            horizontal sep=0pt
        },
        ymin=8, ymax=28,
        legend style={at={(1.2,0.04)},anchor=south east},
        tick label style={font=\tiny},
        y tick label style={font=\tiny, xshift=2pt},
        x tick label style={font=\tiny, yshift=1pt},
        ytick={8,12,...,28},
        minor y tick num=1,
       ]
    \nextgroupplot[xmin=-4.1,xmax=8,
                   height=3.8cm,
                   width=4.5cm, grid=both,
                   y axis line style=-,
                   xlabel=\csname AL\endcsname, 
                   x label style={%
                   at={(axis description cs:0.5,-0.07)},anchor=north, font=\scriptsize},
                   %ylabel=BLEU,
                   y label style={font=\scriptsize},
                   xtick={-3,-1,1,3,...,10},
                   minor x tick num=1,
                   cycle list name=mainpalette,
                   ]

\addplot  coordinates {(-5, \wue) (22, \wue)};
\addlegendentry{Offline}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_path_kinf_update.dat};
\addlegendentryexpanded{$\ktr=\infty$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_path_k7_update.dat};
\addlegendentry{$\ktr=7$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_path_k1_update.dat};
\addlegendentry{$\ktr=1$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/keval_update.dat};
\addlegendentry{$\ktr=\kev$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_above_k1_update.dat};
\addlegendentry{$\ktr\geq1$}

\legend{}
\end{groupplot}
\end{tikzpicture}



==> figures/iwslt15_vien/mt_path.tex <==
\def\results{data/iwslt15_vien}
\begin{tikzpicture}
    \pgfmathsetmacro{\avleng}{26.56}
    \pgfmathsetmacro{\wue}{25.73}

    \begin{groupplot}[
        group style={%
            group size=2 by 1,
            horizontal sep=0pt
        },
        ymin=8, ymax=28,
        legend style={at={(1.2,0.04)},anchor=south east},
        tick label style={font=\tiny},
        y tick label style={font=\tiny, xshift=2pt},
        x tick label style={font=\tiny, yshift=1pt},
        ytick={8,12,...,28},
        minor y tick num=1,
       ]
    \nextgroupplot[xmin=-4.1,xmax=8,
                   height=3.8cm,
                   width=4.5cm, grid=both,
                   y axis line style=-,
                   xlabel=\csname AL\endcsname, 
                   x label style={%
                   at={(axis description cs:0.5,-0.07)},anchor=north, font=\scriptsize},
                   %ylabel=BLEU,
                   xtick={-3,-1,1,3,...,10},
                   minor x tick num=1,
                   cycle list name=mainpalette,
                   ]

\addplot coordinates {(-5, \wue) (22, \wue)};
\addlegendentry{Offline}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_kinf.dat};
\addlegendentryexpanded{$\ktr=\infty$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_k7.dat};
\addlegendentry{$\ktr=7$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_k1.dat};
\addlegendentry{$\ktr=1$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/keval.dat};
\addlegendentry{$\ktr=\kev$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/1tolx.dat};
\addlegendentry{$\ktr\in[1..\lx]$}

\legend{}
\end{groupplot}
\end{tikzpicture}



==> figures/iwslt_deen/mpa_path.tex <==
\def\results{data/iwslt_deen}
\begin{tikzpicture}
\pgfplotsset{compat=1.11,
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2, mark size=1.5pt, line width=0.7pt]
            plot coordinates {
                (0cm,0cm)
                (0.15cm,0cm)        %% default is (0.3cm,0cm)
                (0.3cm,0cm)         %% default is (0.6cm,0cm)
            };}}

\pgfmathsetmacro{\avleng}{22.97}
\pgfmathsetmacro{\wue}{32.40}
\begin{groupplot}[
    group style={%
        group size=2 by 1,
        horizontal sep=0pt
    },
    ymin=16, ymax=33.4,
    legend style={at={(1.18,0.04)},anchor=south east, font=\tiny, inner sep=1pt},
    tick label style={font=\tiny},
    y tick label style={font=\tiny, xshift=2pt},
    x tick label style={font=\tiny, yshift=1pt},
    ytick={16,20,...,32},
    minor y tick num=1,
   ]
   \nextgroupplot[xmin=-2,xmax=9,
                   height=3.8cm,
                   width=4.5cm, grid=both,
                   y axis line style=-,
                   xlabel=\csname AL\endcsname, 
                   x label style={at={(axis description cs:0.5,-0.07)},anchor=north, font=\scriptsize},
                   ylabel=BLEU,
                   y label style={font=\scriptsize},
                   xtick={-1,1,3,5,7,9},
                   minor x tick num=1,
                   cycle list name=mainpalette,
                   legend to name=DeEnMPA,
                   ]

\addplot coordinates {(-3, \wue) (22, \wue)};
\addlegendentry{Offline}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_path_kinf_update.dat};
\addlegendentryexpanded{$\ktr=\infty$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_path_k7_update.dat};
\addlegendentry{$\ktr=7$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_path_k1_update.dat};
\addlegendentry{$\ktr=1$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/keval_update.dat};
\addlegendentry{$\ktr=\kev$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/above_n14k11_max.dat};
\addlegendentry{$\ktr\geq 1$}

%\legend{}
\end{groupplot}
%\node[anchor=south east] at (rel axis cs: 1.03,-0.03) {\pgfplotslegendfromname{DeEnMPA}};

\end{tikzpicture}




==> figures/iwslt_deen/mt_encoder.tex <==
\def\results{data/iwslt_deen}
\begin{tikzpicture}
    \pgfmathsetmacro{\avleng}{22.97}
    \pgfmathsetmacro{\wue}{32.21}
    \begin{axis}[height=3.8cm, width=4.8cm, grid=both,
                 y axis line style=-,
                 xlabel=\csname AL\endcsname, 
                 x label style={at={(axis description cs:0.5,-0.07)},anchor=north, font=\scriptsize},
                 ylabel=BLEU,
                 y label style={font=\scriptsize},
                 y tick label style={font=\tiny, xshift=2pt},
                 x tick label style={font=\tiny, yshift=1pt},
                 xmin=-2,xmax=9, 
                 xtick={-1,1,3,5,7,9},
                 minor x tick num=1,
                 ymin=15, ymax=32,
                 ytick={13,15,...,33},
                 minor y tick num=1,
                 legend style={at={(0,1)}, anchor=north west, font=\scriptsize},
                 every axis plot/.append style={line width=0.8pt, mark size=2pt},
                 ]


\addplot[p1red, mark=x]
table [y=BLEU4-b1,x=AL-b1]{\results/bidir_transformer/trained_path_k1.dat};

\addplot[p1red, mark=o]
table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_k1.dat};

\addplot[p1blue, mark=x]
table [y=BLEU4-b1,x=AL-b1]{\results/bidir_transformer/trained_path_k7.dat};

\addplot[p1blue, mark=o]
table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_k7.dat};

\end{axis}
\end{tikzpicture}



==> figures/iwslt_deen/mt_encoder_legend.tex <==
\begin{tikzpicture}[scale=0.7]
   \begin{axis}[%
    hide axis,
    scale only axis,
    xmin=-2, xmax=-1,
    ymin=0, ymax=1,
    legend style={legend cell align=left, font=\small, column sep=1pt},
    legend columns=4,
    ]

    \addlegendimage{mark=x}
    \addlegendentry{Bidirectional\phantom{a}}
    \addlegendimage{mark=o}
    \addlegendentry{Unidirectional\phantom{a}}
    \addlegendimage{p1red}
    \addlegendentry{$\ktr=1$}
    \addlegendimage{p1blue}
    \addlegendentry{$\ktr=7$}
    \end{axis}
\end{tikzpicture}




==> figures/iwslt_deen/mt_path.tex <==
\def\results{data/iwslt_deen}
\begin{tikzpicture}
    \pgfmathsetmacro{\avleng}{22.97}
    \pgfmathsetmacro{\wue}{32.81}
    \begin{groupplot}[
        group style={%
            group size=2 by 1,
            horizontal sep=0pt
        },
        ymin=16, ymax=33.4,
        legend style={at={(1.2,0.04)},anchor=south east},
        tick label style={font=\tiny},
        y tick label style={font=\tiny, xshift=2pt},
        x tick label style={font=\tiny, yshift=1pt},
        ytick={16,20,...,32},
        minor y tick num=1,
       ]
    \nextgroupplot[xmin=-2,xmax=9,
                   height=3.8cm,
                   width=4.5cm, grid=both,
                   y axis line style=-,
                   xlabel=\csname AL\endcsname, 
                   x label style={at={(axis description cs:0.5,-0.07)},anchor=north, font=\scriptsize},
                   ylabel=BLEU,
                   y label style={font=\scriptsize},
                   xtick={-1,1,3,5,7,9},
                   minor x tick num=1,
                   cycle list name=mainpalette,
                   ]
    
\addplot coordinates {(-3, \wue) (22, \wue)};
\addlegendentry{Offline}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_kinf.dat};
\addlegendentryexpanded{$\ktr=\infty$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_k7.dat};
\addlegendentry{$\ktr=7$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_k1.dat};
\addlegendentry{$\ktr=1$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/keval.dat};
\addlegendentry{$\ktr=\kev$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/multipath_1tolx.dat};
\addlegendentry{$\ktr\in[1..\lx]$}

\legend{}
\end{groupplot}
\end{tikzpicture}



==> figures/iwslt_deen/waitk_legend.tex <==
\begin{tikzpicture}[scale=0.8]
   \begin{axis}[%
    hide axis,
    scale only axis,width=1mm,
    xmin=-2, xmax=-1,
    ymin=0, ymax=1,
    %xmax=-1,
    legend style={legend cell align=left, font=\small, column sep=1pt},
    legend columns=6,
    cycle list name=mainpalette,
    ]
    \pgfplotsinvokeforeach{1,...,6}{\addplot coordinates {(0,0)};} % make six dummy plots

    \addlegendentry{Offline\phantom{a}}
    \addlegendentry{$\ktr=\infty$\phantom{a}}
    \addlegendentry{$\ktr=7$\phantom{a}}
    \addlegendentry{$\ktr=1$\phantom{a}}
    \addlegendentry{$\ktr=\kev$\phantom{a}}
    \addlegendentry{\emph{multi-path}}
    \end{axis}
\end{tikzpicture}




==> figures/iwslt_ende/mpa_path.tex <==
\def\results{data/iwslt_ende}
\begin{tikzpicture}
    \pgfmathsetmacro{\avleng}{22.21}
    \pgfmathsetmacro{\wue}{26.81}

    \begin{groupplot}[
        group style={%
            group size=2 by 1,
            horizontal sep=0pt
        },
        ymin=13, ymax=28,
        legend style={at={(1.2,0.04)},anchor=south east},
        tick label style={font=\tiny},
        y tick label style={font=\tiny, xshift=2pt},
        x tick label style={font=\tiny, yshift=1pt},
        ytick={13,16,...,32},
        minor y tick num=1,
       ]
    \nextgroupplot[xmin=0.5,xmax=9,
                   height=3.8cm,
                   width=4.5cm, grid=both,
                   xlabel=\csname AL\endcsname, 
                   x label style={at={(axis description cs:0.5,-0.07)},anchor=north, font=\scriptsize},
                   %ylabel=BLEU,
                   xtick={-1,1,3,5,7,9},
                   minor x tick num=1,
                   cycle list name=mainpalette,
                   ]

\addplot coordinates {(-1, \wue) (22, \wue)};
\addlegendentry{Offline}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_path_kinf_update.dat};
\addlegendentryexpanded{$\ktr=\infty$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_path_k7_update.dat};
\addlegendentry{$\ktr=7$}


\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_path_k1_update.dat};
\addlegendentry{$\ktr=1$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/keval_update.dat};
\addlegendentry{$\ktr=\kev$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/attn2d/trained_above_k1_update.dat};
\addlegendentry{$k\geq k_\text{eval}$}

\legend{}

\end{groupplot}
\end{tikzpicture}



==> figures/iwslt_ende/mt_path.tex <==
\def\results{data/iwslt_ende}
\begin{tikzpicture}
    \pgfmathsetmacro{\avleng}{22.21}
    \pgfmathsetmacro{\wue}{26.58}
    \begin{groupplot}[
        group style={%
            group size=2 by 1,
            horizontal sep=0pt
        },
        ymin=13, ymax=28,
        legend style={at={(1.2,0.04)},anchor=south east, 
            font=\tiny, 
            legend cell align=left},
        tick label style={font=\tiny},
        y tick label style={font=\tiny, xshift=2pt},
        x tick label style={font=\tiny, yshift=1pt},
        ytick={13,16,...,32},
        minor y tick num=1,
       ]
    \nextgroupplot[xmin=1,xmax=9,
                   height=3.8cm,
                   width=4.5cm, grid=both,
                   y axis line style=-,
                   xlabel=\csname AL\endcsname, 
                   x label style={at={(axis description cs:0.5,-0.07)},anchor=north, 
                   font=\scriptsize},
                   %ylabel=BLEU,
                   xtick={-1,1,3,5,7,9},
                   minor x tick num=1,
                   cycle list name=mainpalette,
                   ]
    
\addplot coordinates {(-1, \wue) (22, \wue)};
\addlegendentry{Offline}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_kinf.dat};
\addlegendentryexpanded{$\ktr=\infty$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_k7.dat};
\addlegendentry{$\ktr=7$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_k1.dat};
\addlegendentry{$\ktr=1$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/keval.dat};
\addlegendentry{$\ktr=\kev$}

\addplot table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/1tolx.dat};
\addlegendentry{$\ktr\in[1..\lx]$}

\legend{}

\end{groupplot}
\end{tikzpicture}



==> figures/wmt_deen/ours_base.tex <==
\def\results{data/wmt15_deen}
\begin{tikzpicture}
\pgfplotsset{
    compat=1.11,
    legend image code/.code={
    \draw[mark repeat=2,mark phase=2, mark size=1.2pt]
    plot coordinates {
    (0cm,0cm)
    (0.15cm,0cm)        %% default is (0.3cm,0cm)
    (0.3cm,0cm)         %% default is (0.6cm,0cm)
    };}}
\pgfmathsetmacro{\avleng}{26.96}
\pgfmathsetmacro{\MTwue}{31.14}
\pgfmathsetmacro{\MPAwue}{27.91}

\pgfmathsetmacro{\Basewue}{31.14}
\pgfmathsetmacro{\Bigwue}{31.46}

\begin{groupplot}[
    group style={%
        group size=2 by 1,
        horizontal sep=0pt
    },
    ymin=18, ymax=32,
    legend columns=1,
    legend style={at={(-0.05,1.05)},
    anchor=south west, inner sep=0.5pt, 
    font=\tiny, legend cell align=left},
    ytick={18,20,...,32},
    minor y tick num=1,
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    y tick label style={font=\tiny, xshift=2pt},
    x tick label style={font=\tiny, yshift=1pt},
   ]
\nextgroupplot[xmin=-0.75,xmax=18,
           %axis y line=left,
           height=4.0cm, width=5.5cm, 
           grid=both, y axis line style=-,
           xlabel=\csname AL\endcsname, 
           x label style={at={(axis description cs:0.5,-0.07)},anchor=north, font=\scriptsize},
           minor x tick num=1, xtick={-2,2,...,28},
           %ylabel=BLEU,
           legend to name=WMTsota1,
           ]

\addplot +[mark=none, line width=1.2pt, gray] coordinates {(-1, \Basewue) (22, \Basewue)};
\addlegendentry{Offline}

\addplot[smooth, black, mark=o, mark size=2pt, line width=.7pt]
table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_kinf.dat};
\addlegendentry{$\ktr{=}\infty$}

\addplot[p1green, mark=o, mark size=1.8pt, line width=0.9pt, densely dotted] 
table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/keval.dat};
\addlegendentry[align=left]{$\ktr{=}\kev$}

\addplot[p1purple, mark=o, mark size=1.8pt, line width=0.7pt] 
table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_1tolx.dat};
\addlegendentry{\emph{multi-path}}

\addplot[p1red, mark=o, mark size=1.8pt, line width=0.9pt, densely dotted] 
table [y=BLEU4-b1,x=AL-b1]{\results/stacl_waitk.dat};
\addlegendentry[align=left]{\emph{STACL} $\ktr{=}\kev$~\cite{Ma19acl}}

\addplot[smooth, gray, mark=o, mark size=1.8pt, line width=0.7pt] 
table [y=BLEU4-b1,x=AL-b1]{\results/simpler_and_faster_dynamic.dat};
\addlegendentry[align=left]{\emph{SL}~\cite{Zheng19emnlp}}


\end{groupplot}
\node[anchor=south east, scale=.75] at (rel axis cs: 1.003,-0.03) {\pgfplotslegendfromname{WMTsota1}};

\end{tikzpicture}



==> figures/wmt_deen/ours_big.tex <==
\def\results{data/wmt15_deen}
\begin{tikzpicture}
\pgfplotsset{
    compat=1.11,
    legend image code/.code={
    \draw[mark repeat=2,mark phase=2, mark size=1.2pt]
    plot coordinates {
    (0cm,0cm)
    (0.15cm,0cm)        %% default is (0.3cm,0cm)
    (0.3cm,0cm)         %% default is (0.6cm,0cm)
    };}}

\pgfmathsetmacro{\avleng}{26.96}
\pgfmathsetmacro{\Basewue}{31.14}
\pgfmathsetmacro{\Bigwue}{31.46}
\pgfmathsetmacro{\MPAwue}{27.91}
\begin{groupplot}[
    group style={%
        group size=1 by 1,
        horizontal sep=0pt
    },
    ymin=18, ymax=32,
    legend columns=1,
    legend style={at={(-0.03,1.05)},
    anchor=south west, 
    font=\tiny, legend cell align=left, font=\tiny, inner sep=0.5pt},
    ytick={18,20,...,32},
    minor y tick num=1,
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    y tick label style={font=\tiny, xshift=2pt},
    x tick label style={font=\tiny, yshift=1pt},
   ]
\nextgroupplot[xmin=-0.75,xmax=18,
               %axis y line=left,
               height=4.0cm,
               width=5.5cm, grid=both,
               y axis line style=-,
               xlabel=\csname AL\endcsname, 
               x label style={%
               at={(axis description cs:0.5,-0.07)},anchor=north, font=\scriptsize},
               minor x tick num=1, 
               xtick={-2,2,...,28},
               ylabel=BLEU,
               y label style={font=\scriptsize},
               legend to name=WMTbig,
               ]

\addplot +[mark=none, line width=1.2pt, gray] coordinates {(-1, \Bigwue) (22, \Bigwue)};
\addlegendentry{Offline}

\addplot[smooth, black, mark=o, mark size=2pt, line width=.7pt]
table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_path_kinf_big.dat};
\addlegendentry{$\ktr{=}\infty$}

\addplot[smooth, p1blue, mark=o, mark size=2.pt, line width=.7pt]
table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/big_trained_path_k7.dat};
\addlegendentry{$\ktr{=}7$}

\addplot[p1green, mark=o, mark size=2pt, line width=0.9pt, densely dotted] 
table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/keval_big.dat};
\addlegendentry[align=left]{$\ktr{=}\kev$}

\addplot[smooth, p1purple, mark=o, mark size=2.pt, line width=0.7pt] 
table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_1tolx_big.dat};
\addlegendentry{\emph{multi-path}}

\end{groupplot}
\node[anchor=south east, scale=0.85] at (rel axis cs: 1.004,-0.03) {\pgfplotslegendfromname{WMTbig}};

\end{tikzpicture}



==> figures/wmt_deen/sota.tex <==
\def\results{data/wmt15_deen}
\begin{tikzpicture}
\pgfplotsset{
    compat=1.11,
    legend image code/.code={
    \draw[mark repeat=2,mark phase=2, mark size=1.2pt]
    plot coordinates {
    (0cm,0cm)
    (0.15cm,0cm)        %% default is (0.3cm,0cm)
    (0.3cm,0cm)         %% default is (0.6cm,0cm)
    };}}

\pgfmathsetmacro{\avleng}{26.96}
\pgfmathsetmacro{\MTwue}{31.14}
\pgfmathsetmacro{\MPAwue}{27.91}

\pgfmathsetmacro{\Basewue}{31.14}
\pgfmathsetmacro{\Bigwue}{31.46}

\begin{groupplot}[
    group style={%
        group size=2 by 1,
        horizontal sep=0pt
    },
    ymin=18, ymax=32,
    legend columns=1,
    legend style={at={(-0.05,1.05)},
    anchor=south west, inner sep=0.5pt, 
    font=\tiny, legend cell align=left},
    ytick={18,20,...,32},
    minor y tick num=1,
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    y tick label style={font=\tiny, xshift=2pt},
    x tick label style={font=\tiny, yshift=1pt},
   ]
\nextgroupplot[xmin=-0.75,xmax=16,
               %axis y line=left,
               height=4.0cm,
               width=5.5cm, 
               grid=both,
               y axis line style=-,
               xlabel=\csname AL\endcsname, 
               x label style={at={(axis description cs:0.5,-0.07)},anchor=north, font=\scriptsize},
               minor x tick num=1,
               xtick={-2,2,...,28},
               %ylabel=BLEU,
               legend to name=WMTsota2,
               ]

\addplot[p1purple, mark=o, mark size=2pt, line width=0.7pt] 
table [y=BLEU4-b1,x=AL-b1]{\results/unidir_transformer/trained_1tolx_big.dat};
\addlegendentry{\emph{multi-path}}

\addplot[smooth, p1azure, mark=x, mark size=2pt, line width=0.7pt, densely dotted]
table [y=BLEU4-b1,x=AL-b1]{\results/mocha.dat};
\addlegendentry[align=left]{\emph{MoChA}~\cite{Chiu18iclr}}

\addplot[smooth, p1blue,mark=x, mark size=2pt, line width=0.7pt, densely dotted]
table [y=BLEU4-b1,x=AL-b1]{\results/milk.dat};
\addlegendentry[align=left]{\emph{MILk}~\cite{Arivazhagan19acl}}

\addplot[smooth, p1orange, mark=x, mark size=2pt, line width=0.7pt, densely dotted]
table [y=BLEU4-b1,x=AL-b1]{\results/mma_h.dat};
\addlegendentry[align=left]{\emph{MMA-H}~\cite{Ma20iclr}}

\addplot[smooth, p1red, mark=x, mark size=2pt, line width=0.7pt, densely dotted]
table [y=BLEU4-b1,x=AL-b1]{\results/mma_il.dat};
\addlegendentry[align=left]{\emph{MMA-IL}~\cite{Ma20iclr}}

\end{groupplot}
\node[anchor=south east] at (rel axis cs: 1.02,-0.03) {\pgfplotslegendfromname{WMTsota2}};

\end{tikzpicture}


